High-level GPU programming in Julia

GPUs are popular devices for accelerating scientific calculations. However, as GPU code is usually written in low-level languages, it breaks the abstractions of high-level languages popular with scientific programmers. To overcome this, we present a framework for CUDA GPU programming in the high-level Julia programming language. This framework compiles Julia source code for GPU execution, and takes care of the necessary low-level interactions using modern code generation techniques to avoid run-time overhead. Evaluating the framework and its APIs on a case study comprising the trace transform from the field of image processing, we find that the impact on performance is minimal, while greatly increasing programmer productivity. The metaprogramming capabilities of the Julia language proved invaluable for enabling this. Our framework significantly improves usability of GPUs, making them accessible for a wide range of programmers. It is available as free and open-source software licensed under the MIT License.

==> images.tex <==
% AUTO-GENERATED FILE - DO NOT EDIT!
%
\vspace{-2.5ex}% Created by tikzDevice version 0.8.1 on 2015-09-18 12:41:40
% !TEX encoding = UTF-8 Unicode
\relax
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (234.88,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (234.88,180.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (234.88,180.68);
\end{scope}
\begin{scope}
\path[clip] ( 45.85, 31.56) rectangle (222.83,168.63);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 45.85, 31.56) rectangle (222.83,168.63);
\definecolor{drawColor}{gray}{0.98}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.85, 64.82) --
	(222.83, 64.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.85,106.34) --
	(222.83,106.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.85,147.87) --
	(222.83,147.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.39, 31.56) --
	( 46.39,168.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.20, 31.56) --
	(113.20,168.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.01, 31.56) --
	(180.01,168.63);
\definecolor{drawColor}{gray}{0.90}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 45.85, 44.06) --
	(222.83, 44.06);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 45.85, 85.58) --
	(222.83, 85.58);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 45.85,127.11) --
	(222.83,127.11);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 45.85,168.63) --
	(222.83,168.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 79.79, 31.56) --
	( 79.79,168.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] (146.60, 31.56) --
	(146.60,168.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] (213.41, 31.56) --
	(213.41,168.63);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.90, 47.69) --
	( 94.12, 69.55) --
	(134.34, 94.40) --
	(174.56,119.19) --
	(214.79,144.52);
\definecolor{drawColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.90, 38.51) --
	( 94.12, 41.64) --
	(134.34, 52.64) --
	(174.56, 71.52) --
	(214.79, 97.61);
\definecolor{drawColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.90, 65.23) --
	( 94.12, 84.24) --
	(134.34,106.93) --
	(174.56,130.17) --
	(214.79,155.85);
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.90, 40.71) --
	( 94.12, 42.78) --
	(134.34, 53.39) --
	(174.56, 71.88) --
	(214.79, 98.05);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.90, 40.97) --
	( 94.12, 43.69) --
	(134.34, 53.55) --
	(174.56, 72.12) --
	(214.79, 98.93);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.90, 51.01) --
	( 56.77, 46.03) --
	( 51.02, 46.03) --
	( 53.90, 51.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.90, 35.19) --
	( 56.77, 40.17) --
	( 51.02, 40.17) --
	( 53.90, 35.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.90, 65.23) circle (  2.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.76, 38.58) -- ( 56.03, 42.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.76, 42.84) -- ( 56.03, 38.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.88, 40.71) -- ( 56.91, 40.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.90, 37.69) -- ( 53.90, 43.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.76, 38.84) -- ( 56.03, 43.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.76, 43.11) -- ( 56.03, 38.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.12, 72.87) --
	( 96.99, 67.89) --
	( 91.25, 67.89) --
	( 94.12, 72.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.12, 38.32) --
	( 96.99, 43.30) --
	( 91.25, 43.30) --
	( 94.12, 38.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.12, 84.24) circle (  2.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.99, 40.65) -- ( 96.25, 44.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.99, 44.91) -- ( 96.25, 40.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.10, 42.78) -- ( 97.14, 42.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.12, 39.76) -- ( 94.12, 45.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.99, 41.56) -- ( 96.25, 45.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.99, 45.83) -- ( 96.25, 41.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.34, 97.72) --
	(137.22, 92.74) --
	(131.47, 92.74) --
	(134.34, 97.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.34, 49.32) --
	(137.22, 54.30) --
	(131.47, 54.30) --
	(134.34, 49.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.34,106.93) circle (  2.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.21, 51.25) -- (136.48, 55.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.21, 55.52) -- (136.48, 51.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.32, 53.39) -- (137.36, 53.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.34, 50.37) -- (134.34, 56.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.21, 51.41) -- (136.48, 55.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.21, 55.68) -- (136.48, 51.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.56,122.51) --
	(177.44,117.53) --
	(171.69,117.53) --
	(174.56,122.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.56, 68.20) --
	(177.44, 73.18) --
	(171.69, 73.18) --
	(174.56, 68.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.56,130.17) circle (  2.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.43, 69.75) -- (176.70, 74.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.43, 74.01) -- (176.70, 69.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.55, 71.88) -- (177.58, 71.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.56, 68.86) -- (174.56, 74.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.43, 69.99) -- (176.70, 74.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.43, 74.26) -- (176.70, 69.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.79,147.84) --
	(217.66,142.86) --
	(211.91,142.86) --
	(214.79,147.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.79, 94.29) --
	(217.66, 99.27) --
	(211.91, 99.27) --
	(214.79, 94.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.79,155.85) circle (  2.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.65, 95.92) -- (216.92,100.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.65,100.18) -- (216.92, 95.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.77, 98.05) -- (217.81, 98.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.79, 95.03) -- (214.79,101.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.65, 96.80) -- (216.92,101.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.65,101.06) -- (216.92, 96.80);
\definecolor{drawColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 45.85, 31.56) rectangle (222.83,168.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (234.88,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 38.74, 40.96) {0.01};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 38.74, 82.48) {0.10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 38.74,124.01) {1.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 38.74,165.53) {10.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (234.88,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.58, 44.06) --
	( 45.85, 44.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.58, 85.58) --
	( 45.85, 85.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.58,127.11) --
	( 45.85,127.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.58,168.63) --
	( 45.85,168.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (234.88,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.79, 27.29) --
	( 79.79, 31.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.60, 27.29) --
	(146.60, 31.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.41, 27.29) --
	(213.41, 31.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (234.88,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 79.79, 18.24) {10 k};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (146.60, 18.24) {100 k};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (213.41, 18.24) {1 M};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (234.88,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (134.34,  6.02) {Image size (bytes)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (234.88,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 15.23,100.09) {Execution time (s)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (234.88,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.15,162.17) --
	( 56.03,157.19) --
	( 50.28,157.19) --
	( 53.15,162.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (234.88,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.15,145.58) --
	( 56.03,150.55) --
	( 50.28,150.55) --
	( 53.15,145.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (234.88,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.15,138.94) circle (  2.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (234.88,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.02,126.84) -- ( 55.29,131.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.02,131.11) -- ( 55.29,126.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.14,128.98) -- ( 56.17,128.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.15,125.96) -- ( 53.15,132.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (234.88,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.02,116.89) -- ( 55.29,121.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.02,121.15) -- ( 55.29,116.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (234.88,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 59.94,156.10) {C++ (CPU)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (234.88,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 59.94,146.14) {C++ (CPU) + CUDA (GPU)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (234.88,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 59.94,136.18) {Julia (CPU)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (234.88,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 59.94,126.22) {Julia (CPU) + CUDA (GPU)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (234.88,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 59.94,116.26) {Julia (CPU + GPU)};
\end{scope}
\end{tikzpicture}
\vspace{-.5ex}\caption{Execution times of different trace transform implementations (relative uncertainty: 1.59\%).}

